PECAN: A Deterministic Certified Defense Against Backdoor Attacks

Neural networks are vulnerable to backdoor poisoning attacks, where the attackers maliciously poison the training set and insert triggers into the test input to change the prediction of the victim model. Existing defenses for backdoor attacks either provide no formal guarantees or come with expensive-to-compute and ineffective probabilistic guarantees. We present PECAN, an efficient and certified approach for defending against backdoor attacks. The key insight powering PECAN is to apply off-the-shelf test-time evasion certification techniques on a set of neural networks trained on disjoint partitions of the data. We evaluate PECAN on image classification and malware detection datasets. Our results demonstrate that PECAN can (1) significantly outperform the state-of-the-art certified backdoor defense, both in defense strength and efficiency, and (2) on real back-door attacks, PECAN can reduce attack success rate by order of magnitude when compared to a range of baselines from the literature.

==> figs/cifar10_ember_2.tex <==
\trimbox{0cm 0cm 0.3cm 0cm}{
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(1.55,1)},
anchor=north east}} 

\pgfplotscreateplotcyclelist{whatever}{%
    red,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    blue,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    green,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    red,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    blue,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
    green,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
    % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    % % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
    % black,mark=star\\%
    % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
    % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
    % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
    % blue,densely dashed,mark=star,every mark/.append style=solid\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
    }
    
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=1 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=.8in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.17*\textwidth,
            xmin=0,
            ymin=0,
            ymax=100,
            %xmax=1.1
        ]

        % \nextgroupplot[
        %     % title=Robustness by demographic group,
        %     ylabel=Certifiable Accuracy,
        %     xmax=0.05,
        %     % xtick={0,0.02,0.04},
        %     % minor xtick={0.01,0.03},
        %     cycle list name=whatever,
        %     xlabel=]
        % \addplot table [x=x,y=2, col sep=comma]{data/cifar10.csv};
        % \addplot table [x=x,y=0, col sep=comma]{data/cifar10.csv};
        % \addplot table [x=x,y=1, col sep=comma]{data/cifar10.csv};
        % \addplot table [x=x,y=2-normal, col sep=comma]{data/cifar10.csv};
        % \addplot table [x=x,y=0-normal, col sep=comma]{data/cifar10.csv};
        % \addplot table [x=x,y=1-normal, col sep=comma]{data/cifar10.csv};
        
        \nextgroupplot[
            xmax=0.02,
            % xtick={0,0.005,0.01,0.015},
            % minor xtick={0.0025,0.0075,0.0125,0.0175},
             cycle list name=whatever,
        ]
        \addplot table [x=x,y=2, col sep=comma]{data/ember.csv};
        \addplot table [x=x,y=0, col sep=comma]{data/ember.csv};
        \addplot table [x=x,y=1, col sep=comma]{data/ember.csv};
        \addplot table [x=x,y=2-normal, col sep=comma]{data/ember.csv};
        \addplot table [x=x,y=0-normal, col sep=comma]{data/ember.csv};
        \addplot table [x=x,y=1-normal, col sep=comma]{data/ember.csv};


\legend{BagFlip, \technique-$200$, \technique-$400$};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}
    % \node at (1.2,-1) {\scriptsize (a) CIFAR10 $\featflipone$};
    \node at (1.6,-1) {\scriptsize (b) EMBER $\featflipone$};
    % \node[draw] at (7.5,1.7) {\scriptsize (c) EMBER $\featflipone$};
    % \node[draw] at (9.8,0.5) {\scriptsize (d) EMBER $\featflipinf$};

\end{tikzpicture}
}


==> figs/cifar10_ember_bd.tex <==
\trimbox{0cm 0cm 0.3cm 0cm}{
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(1.5,1)},
anchor=north east}} 

\pgfplotscreateplotcyclelist{whatever}{%
    red,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    blue,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    green,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    red,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    blue,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
    green,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
    % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    % % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
    % black,mark=star\\%
    % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
    % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
    % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
    % blue,densely dashed,mark=star,every mark/.append style=solid\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
    }
    
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=1 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=.8in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.17*\textwidth,
            xmin=0,
            ymin=0,
            ymax=100,
            %xmax=1.1
        ]

        \nextgroupplot[
            % title=Robustness by demographic group,
            ylabel=Certifiable Accuracy,
            xmax=0.05,
            % xtick={0,0.02,0.04},
            % minor xtick={0.01,0.03},
            cycle list name=whatever,
            xlabel=]
        \addplot table [x=x,y=2, col sep=comma]{data/cifar10.csv};
        \addplot table [x=x,y=0, col sep=comma]{data/cifar10.csv};
        \addplot table [x=x,y=1, col sep=comma]{data/cifar10.csv};
        \addplot table [x=x,y=2-normal, col sep=comma]{data/cifar10.csv};
        \addplot table [x=x,y=0-normal, col sep=comma]{data/cifar10.csv};
        \addplot table [x=x,y=1-normal, col sep=comma]{data/cifar10.csv};
        
        % \nextgroupplot[
        %     xmax=0.02,
        %     % xtick={0,0.005,0.01,0.015},
        %     % minor xtick={0.0025,0.0075,0.0125,0.0175},
        %      cycle list name=whatever,
        % ]
        % \addplot table [x=x,y=2, col sep=comma]{data/ember.csv};
        % \addplot table [x=x,y=0, col sep=comma]{data/ember.csv};
        % \addplot table [x=x,y=1, col sep=comma]{data/ember.csv};
        % \addplot table [x=x,y=2-normal, col sep=comma]{data/ember.csv};
        % \addplot table [x=x,y=0-normal, col sep=comma]{data/ember.csv};
        % \addplot table [x=x,y=1-normal, col sep=comma]{data/ember.csv};


\legend{BagFlip, \technique-$50$, \technique-$100$};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}
    \node at (1.5,-1) {\scriptsize (a) CIFAR10 $\featflipone$};
    % \node at (3.7,-1) {\scriptsize (b) EMBER $\featflipone$};
    % \node[draw] at (7.5,1.7) {\scriptsize (c) EMBER $\featflipone$};
    % \node[draw] at (9.8,0.5) {\scriptsize (d) EMBER $\featflipinf$};

\end{tikzpicture}
}


==> figs/cifar10_mnist_bd_linf.tex <==
\centering
\tiny
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(1.5,1)},
anchor=north east}} 

\pgfplotscreateplotcyclelist{whatever}{%
    blue,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    green,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    blue,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
    green,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    red,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    red,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    pink,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    pink,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
    % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    % % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
    % black,mark=star\\%
    % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
    % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
    % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
    % blue,densely dashed,mark=star,every mark/.append style=solid\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
    }
    
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=.8in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.3*\textwidth,
            xmin=0,
            ymin=0,
            ymax=100,
            %xmax=1.1
        ]

        \nextgroupplot[
            % title=Robustness by demographic group,
            ylabel=Certifiable Accuracy,
            xmax=0.5,
            xtick={0,0.2,0.4},
            minor xtick={0.1,0.3},
            cycle list name=whatever,
            xlabel=Modification Amount $\assumeradii$ (\%)]
        % \addplot table [x=x,y=2, col sep=comma]{data/cifar10.csv};
        \addplot table [x=x,y=0, col sep=comma]{data/mnist_linf.csv};
        \addplot table [x=x,y=1, col sep=comma]{data/mnist_linf.csv};
        % \addplot table [x=x,y=2-normal, col sep=comma]{data/cifar10.csv};
        \addplot table [x=x,y=0-normal, col sep=comma]{data/mnist_linf.csv};
        \addplot table [x=x,y=1-normal, col sep=comma]{data/mnist_linf.csv};
        
        \nextgroupplot[
            xmax=0.05,
            xtick={0,0.02,0.04},
            minor xtick={0.01,0.03},
             cycle list name=whatever,
        ]
        \addplot table [x=x,y=0, col sep=comma]{data/cifar10_linf.csv};
        \addplot table [x=x,y=1, col sep=comma]{data/cifar10_linf.csv};
        \addplot table [x=x,y=0-normal, col sep=comma]{data/cifar10_linf.csv};
        \addplot table [x=x,y=1-normal, col sep=comma]{data/cifar10_linf.csv};
        % \addplot table [x=x,y=2, col sep=comma]{data/cifar10_linf.csv};
        % \addplot table [x=x,y=2-normal, col sep=comma]{data/cifar10_linf.csv};
        % \addplot table [x=x,y=3, col sep=comma]{data/cifar10_linf.csv};
        % \addplot table [x=x,y=3-normal, col sep=comma]{data/cifar10_linf.csv};


\legend{\technique-$a$, \technique-$b$}
% , ,,\technique-$a$ (SABR+$\alpha\beta$CROWN), , \technique-Cascade};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}
    \node at (2.5,-1) {\scriptsize (a) MNIST $\poisonfeat=0.1$};
    \node at (8,-1) {\scriptsize (b) CIFAR10 $\poisonfeat=2/255$};
    % \node[draw] at (7.5,1.7) {\scriptsize (c) EMBER $\featflipone$};
    % \node[draw] at (9.8,0.5) {\scriptsize (d) EMBER $\featflipinf$};

\end{tikzpicture}
\vspace{-1em}
\caption{Results of \technique on CIFAR10 and EMBER, showing the normal accuracy (dotted lines) and the certified accuracy (solid lines) at different modification amounts $\assumeradii$. For MNIST: $a=600$ and $b=1200$. For CIFAR10: $a=50$ and $b=100$.
}
% \vspace{-2em}
\label{fig:bd_cifar10_mnist_linf}


==> figs/d1compare.tex <==

\trimbox{0.3cm 0.4cm 0cm 0cm}{ 
\centering
\tiny
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(1.4,1)},
anchor=north east}} 

\pgfplotsset{
/pgfplots/area cycle list/.style={/pgfplots/cycle list={%
{black,fill=green!30!white,mark=none},%
{black,fill=red!30!white,mark=none},%
{black,fill=gray!30!white,mark=none},%
}
},
}
    
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=.8in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.15*\textwidth,
            xmin=0,
            ymin=0,
            ymax=100,
            stack plots=y,%   
            area style,
            %xmax=1.1
        ]

        \nextgroupplot[
            % title=Robustness by demographic group,
            ylabel=Test Set Percentage,
            xmax=0.24,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
            xlabel=Modification Amount $\assumeradii$ (\%)]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/DBA_1_positive_2.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/DBA_1_positive_2.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/DBA_1_positive_2.csv}\closedcycle;
        
        \nextgroupplot[
            xmax=0.24,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
        ]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/DPA_1_positive_2.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/DPA_1_positive_2.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/DPA_1_positive_2.csv}\closedcycle;


% \legend{Correct, ASR, Abstain};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}
    \node at (1.3,-0.9) {\scriptsize (a) \technique};
    \node at (4,-0.9) {\scriptsize (b) DPA};
    % \node[draw] at (7.5,1.7) {\scriptsize (c) EMBER $\featflipone$};
    % \node[draw] at (9.8,0.5) {\scriptsize (d) EMBER $\featflipinf$};

\end{tikzpicture}
% \begin{tikzpicture}[scale=1]
% 	\tikzstyle{every node}=[font=\scriptsize]
 
% % % 	\draw[help lines,step=5mm,gray!20] (-0.5,0) grid (7,-4);
% %     %%%%%%%%%%%%%%%%%%%%%% Inputs %%%%%%%%%%%%%%%%%%%%%%
% %     \node[inner sep=0pt] (fig) at (0,0) {\includegraphics[scale=0.305]{figs/backdoor_malware_3.pdf}};
% %     \node at (-1.7,-1.75) {\scriptsize (a) \technique};
% %     \node at (2,-1.75) {\scriptsize (b) DPA};
% \end{tikzpicture}
}

==> figs/d2compare.tex <==

\trimbox{0.3cm 0.4cm 0cm 0cm}{ 
\centering
\tiny
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(1.4,1)},
anchor=north east}} 

\pgfplotsset{
/pgfplots/area cycle list/.style={/pgfplots/cycle list={%
{black,fill=green!30!white,mark=none},%
{black,fill=red!30!white,mark=none},%
{black,fill=gray!30!white,mark=none},%
}
},
}
    
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=.8in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.15*\textwidth,
            xmin=0,
            ymin=0,
            ymax=100,
            stack plots=y,%   
            area style,
            %xmax=1.1
            yticklabels={},
        ]

        \nextgroupplot[
            % title=Robustness by demographic group,
            % ylabel=Test Set Percentage,
            xmax=0.24,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
            % xlabel=Modification Amount $\assumeradii$ (\%)
            ]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/DBA_2_positive_2.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/DBA_2_positive_2.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/DBA_2_positive_2.csv}\closedcycle;
        
        \nextgroupplot[
            xmax=0.24,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
        ]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/DPA_2_positive_2.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/DPA_2_positive_2.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/DPA_2_positive_2.csv}\closedcycle;


% \legend{Correct, ASR, Abstain};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}
    \node at (1.3,-0.9) {\scriptsize (a) \technique};
    \node at (4,-0.9) {\scriptsize (b) DPA};
    % \node[draw] at (7.5,1.7) {\scriptsize (c) EMBER $\featflipone$};
    % \node[draw] at (9.8,0.5) {\scriptsize (d) EMBER $\featflipinf$};

\end{tikzpicture}
% \begin{tikzpicture}[scale=1]
% 	\tikzstyle{every node}=[font=\scriptsize]
 
% % % 	\draw[help lines,step=5mm,gray!20] (-0.5,0) grid (7,-4);
% %     %%%%%%%%%%%%%%%%%%%%%% Inputs %%%%%%%%%%%%%%%%%%%%%%
% %     \node[inner sep=0pt] (fig) at (0,0) {\includegraphics[scale=0.305]{figs/backdoor_malware_3.pdf}};
% %     \node at (-1.7,-1.75) {\scriptsize (a) \technique};
% %     \node at (2,-1.75) {\scriptsize (b) DPA};
% \end{tikzpicture}
}

==> figs/d3compare.tex <==

\trimbox{0.3cm 0.4cm 0cm 0cm}{ 
\centering
\tiny
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(-0.15,1)},
anchor=north east}} 

\pgfplotsset{
/pgfplots/area cycle list/.style={/pgfplots/cycle list={%
{black,fill=green!30!white,mark=none},%
{black,fill=red!30!white,mark=none},%
{black,fill=gray!30!white,mark=none},%
}
},
}
    
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=.8in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.15*\textwidth,
            xmin=0,
            ymin=0,
            ymax=100,
            stack plots=y,%   
            area style,
            %xmax=1.1
            yticklabels={},
        ]

        \nextgroupplot[
            % title=Robustness by demographic group,
            % ylabel=Test Set Percentage,
            xmax=0.24,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
            % xlabel=Modification Amount $\assumeradii$ (\%)
            ]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/DBA_3_positive_2.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/DBA_3_positive_2.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/DBA_3_positive_2.csv}\closedcycle;
        
        \nextgroupplot[
            xmax=0.24,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
        ]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/DPA_3_positive_2.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/DPA_3_positive_2.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/DPA_3_positive_2.csv}\closedcycle;


\legend{Correct, ASR, Abstain};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}
    \node at (1.3,-0.9) {\scriptsize (a) \technique};
    \node at (4,-0.9) {\scriptsize (b) DPA};
    % \node[draw] at (7.5,1.7) {\scriptsize (c) EMBER $\featflipone$};
    % \node[draw] at (9.8,0.5) {\scriptsize (d) EMBER $\featflipinf$};

\end{tikzpicture}
% \begin{tikzpicture}[scale=1]
% 	\tikzstyle{every node}=[font=\scriptsize]
 
% % % 	\draw[help lines,step=5mm,gray!20] (-0.5,0) grid (7,-4);
% %     %%%%%%%%%%%%%%%%%%%%%% Inputs %%%%%%%%%%%%%%%%%%%%%%
% %     \node[inner sep=0pt] (fig) at (0,0) {\includegraphics[scale=0.305]{figs/backdoor_malware_3.pdf}};
% %     \node at (-1.7,-1.75) {\scriptsize (a) \technique};
% %     \node at (2,-1.75) {\scriptsize (b) DPA};
% \end{tikzpicture}
}

==> figs/figure1.tex <==

\trimbox{0.1cm 0.5cm 0cm 0cm}{ 
\begin{tikzpicture}[scale=1]
	\tikzstyle{every node}=[font=\scriptsize]
% 	\draw[help lines,step=5mm,gray!20] (-0.5,0) grid (7,-4);

    \pgfmathsetmacro{\disdataset}{0.55}
    \pgfmathsetmacro{\distxtpic}{0.15}
    \pgfmathsetmacro{\gappt}{1}
    
    %%%%%%%%%%%%%%%%%%%%%% Inputs %%%%%%%%%%%%%%%%%%%%%%
    \node[inner sep=0pt] (dataset) at (0,0) {\includegraphics[scale=0.14]{figs/dataset.pdf}};
    \node[below = -\distxtpic of dataset] (dataset_label) {$D$};


    %%%%%%%%%%%%%%%%%%%%%% Partition %%%%%%%%%%%%%%%%%%%%%%
    \node[inner sep=0pt] (dataset_1) at (-\disdataset*3,-2) {\includegraphics[scale=0.092]{figs/dataset.pdf}};
    \node[below = -\distxtpic of dataset_1] (dataset_label_1) {$D_1$};
    \draw[-stealth] (dataset_label.south) -- (dataset_1.north);

    \node[inner sep=0pt, right = \disdataset of dataset_1] (dataset_2) {\includegraphics[scale=0.092]{figs/dataset.pdf}};
    \node[below = -\distxtpic of dataset_2] (dataset_label_2) {$D_2$};
    \draw[-stealth] (dataset_label.south) -- (dataset_2.north);

    \node[right = \disdataset of dataset_2] (dataset_3) {...};
    % \node[below = -0.2 of dataset_3] (dataset_label_3) {$D_{n-1}$};

    \node[inner sep=0pt, right = \disdataset of dataset_3] (dataset_4) {\includegraphics[scale=0.092]{figs/dataset.pdf}};
    \node[below = -\distxtpic of dataset_4] (dataset_label_4) {$D_n$};
    \draw[-stealth] (dataset_label.south) -- (dataset_4.north);

    \node[fill=blue!20, above right=0.1 and -2.6 of dataset_4] (step1) {\small Step 1: \textbf{Dataset Partitioning}};

    %%%%%%%%%%%%%%%%%%%%%% Training %%%%%%%%%%%%%%%%%%%%%%

    \node[inner sep=0pt, below = \gappt of dataset_1] (model_1) {\includegraphics[scale=0.25]{figs/model.pdf}};
    \node[below = -\distxtpic of model_1] (model_label_1) {$\model{D_1}$};
    \draw[-stealth] (dataset_label_1.south) -- (model_1.north);

    \node[inner sep=0pt, below = \gappt of dataset_2] (model_2) {\includegraphics[scale=0.25]{figs/model.pdf}};
    \node[below = -\distxtpic of model_2] (model_label_2) {$\model{D_2}$};
    \draw[-stealth] (dataset_label_2.south) -- (model_2.north);

    \node (model_3) at (dataset_3|-model_2) {...};

    \node[inner sep=0pt, below = \gappt of dataset_4] (model_4) {\includegraphics[scale=0.25]{figs/model.pdf}};
    \node[below = -\distxtpic of model_4] (model_label_4) {$\model{D_n}$};
    \draw[-stealth] (dataset_label_4.south) -- (model_4.north);

    % \node[text width=65, fill=orange!20, below=1.2 of step1] (step2) {\small Step 2: \textbf{Certified Training}};

    %%%%%%%%%%%%%%%%%%%%%% Prediction %%%%%%%%%%%%%%%%%%%%%%
    \node[inner sep=0pt, below left=0.3 and 0.4 of model_1] (input) {\includegraphics[scale=0.275]{figs/seven.pdf}};
    \node[below = -0.05 of input] (input_label) {$\bfxtest$};
    
    \node[below = \gappt of model_1] (pred_1) {$7$};
    \node[below = 0 of pred_1] (certpred_1) {$\certlabel$};
    \draw[-stealth] (model_label_1.south) -- (pred_1.north);

    % \node[left = 0.1 of pred_1] (normal_text) {Normal:};
    % \node[below = 0 of normal_text] {CROWN-IBP:};

    \node[below = \gappt of model_2] (pred_2) {$1$};
    \node[below = 0 of pred_2] (certpred_2) {$\abslabel$};
    \draw[-stealth] (model_label_2.south) -- (pred_2.north);

    \node (pred_3) at (model_3|-pred_2) {...};
    \node (certpred_3) at (model_3|-certpred_2) {...};

    \node[below = \gappt of model_4] (pred_4) {$7$};
    \node[below = 0 of pred_4] (certpred_4) {$\certlabel$};
    \draw[-stealth] (model_label_4.south) -- (pred_4.north);

    \draw[-stealth] (input.north) |- (model_1.west);
    
    \node[fill=blue!20, below=2.9 of step1] (step3) {\small Step 2: \textbf{Evasion Certification}};

    %%%%%%%%%%%%%%%%%%%%%% Aggregation %%%%%%%%%%%%%%%%%%%%%%
    \draw [decorate,
    decoration = {brace, mirror}] (certpred_1.south) --  (certpred_4.south);

    \node[fill=blue!20, below=2.2 of step3] (step4) {\small Step 3: \textbf{Aggregation}};

    \node[above=0.4 of step4] (anc1) {};

    \node (aggre) at (dataset|-anc1) {
    \tabular{c}
    {$\firsty$}: the top label, {$\secondy$}: runner-up label,\\
    {$\Nfirsty$}: \# of certified $\firsty$, {$\Nsecondy$}: \# of certified $\secondy$, \\
    {$\Nabs$}: \# of $\mathrm{abstain}$.
    \endtabular
    };

    %%%%%%%%%%%%%%%%%%%%%% Certification %%%%%%%%%%%%%%%%%%%%%%


    \node[below=0.4 of step4] (step5) {
    % \small Step 5: \textbf{Certification}
    };
    
    \node (res) at (dataset|-step5) {
    \tabular{c}
    {$\firsty$}: prediction of \technique,\\
    {$\lfloor \frac{\Nfirsty - \Nsecondy - \Nabs - \mathds{1}_{\firsty > \secondy}}{2} \rfloor$}: certified radius.
    \endtabular
    };

    \draw[-stealth] (aggre.south) -- (res.north);


    %%%%%%%%%%%%%%%%%%%%%% Separation %%%%%%%%%%%%%%%%%%%%%%
    \node[above left = -0.1 and 0.9 of model_1] (vetex1) {};
    \node[above right = -0.1 and 1.5 of model_4] (vetex2) {};
    \node[fill=orange!20, above left=0 and 0 of vetex2] {\small Training};

    \node[fill=orange!20, below left=0 and 0 of vetex2] {\small Testing};
    \draw[orange] (vetex1) -- (vetex2);
    
\end{tikzpicture}
}

==> figs/figure2.tex <==

\trimbox{0cm 0.3cm 0cm 0cm}{ 
\begin{tikzpicture}[scale=1]
	\tikzstyle{every node}=[font=\scriptsize]
    \pgfmathsetmacro{\disdataset}{0.6}
    \pgfmathsetmacro{\distxtpic}{0.15}
    \pgfmathsetmacro{\gappt}{0.6}

    \fill [gray!20] (-3, -0.8) rectangle ++(2.4,-4.4);
    \fill [red!20] (-0.5, -0.8) rectangle ++(1.9,-4.4);
    \fill [green!20] (1.5, -0.8) rectangle ++(2.2,-4.4);
    
    %%%%%%%%%%%%%%%%%%%%%% Inputs %%%%%%%%%%%%%%%%%%%%%%
    \node (dataset_label) at (0,0) {$D$};

    \node (poisoned_dataset_label) at (0,-6) {$\poisoned{D}$};

    \node[inner sep=0pt] (input) at (-3.5, -1) {\includegraphics[scale=0.275]{figs/seven.pdf}};
    \node[below = -0.05 of input] (input_label) {$\bfxtest$};

    \node[inner sep=0pt] (poison_input) at (-3.5, -5) {\includegraphics[scale=0.13]{figs/seven_p.pdf}};
    \node[below = -0.05 of poison_input] (poison_input_label) {$\poisoned{\bfxtest}$};
    %%%%%%%%%%%%%%%%%%%%%% Partition %%%%%%%%%%%%%%%%%%%%%%
    \node (dataset_label_1) at (-\disdataset*4,-1) {$D_1$};
    \draw[-stealth] (dataset_label.south) -- (dataset_label_1.north);

    \node[right = \disdataset of dataset_label_1] (dataset_label_2)  {$D_2$};
    \draw[-stealth] (dataset_label.south) -- (dataset_label_2.north);

     \node[right = \disdataset of dataset_label_2] (dataset_label_3) {...};
    \draw[-stealth] (dataset_label.south) -- (dataset_label_3.north);

    \node[right = \disdataset of dataset_label_3] (dataset_label_4) {...};
    \draw[-stealth] (dataset_label.south) -- (dataset_label_4.north);

    \node[right = \disdataset of dataset_label_4] (dataset_label_5) {...};
    \draw[-stealth] (dataset_label.south) -- (dataset_label_5.north);

    \node[right = \disdataset of dataset_label_5] (dataset_label_6) {$D_n$};
    \draw[-stealth] (dataset_label.south) -- (dataset_label_6.north);


    \node (poisoned_dataset_label_1) at (-\disdataset*4,-5) {$\poisoned{D}_1$};
    \draw[-stealth] (poisoned_dataset_label.north) -- (poisoned_dataset_label_1.south);

    \node[right = \disdataset of poisoned_dataset_label_1] (poisoned_dataset_label_2)  {$\poisoned{D}_2$};
    \draw[-stealth] (poisoned_dataset_label.north) -- (poisoned_dataset_label_2.south);

     \node[right = \disdataset of poisoned_dataset_label_2] (poisoned_dataset_label_3) {...};
    \draw[-stealth] (poisoned_dataset_label.north) -- (poisoned_dataset_label_3.south);

    \node[right = \disdataset of poisoned_dataset_label_3] (poisoned_dataset_label_4) {...};
    \draw[-stealth] (poisoned_dataset_label.north) -- (poisoned_dataset_label_4.south);

    \node[right = \disdataset of poisoned_dataset_label_4] (poisoned_dataset_label_5) {...};
    \draw[-stealth] (poisoned_dataset_label.north) -- (poisoned_dataset_label_5.south);

    \node[right = \disdataset of poisoned_dataset_label_5] (poisoned_dataset_label_6) {$\poisoned{D}_n$};
    \draw[-stealth] (poisoned_dataset_label.north) -- (poisoned_dataset_label_6.south);

    %%%%%%%%%%%%%%%%%%%%%% Prediction %%%%%%%%%%%%%%%%%%%%%%
    \node[below = \gappt of dataset_label_1] (pred_1) {$7$};
    \node[below = 0 of pred_1] (certpred_1) {$\abslabel$};
    \draw[-stealth] (dataset_label_1.south) -- (pred_1.north);

    % \node[left = 0.1 of pred_1] (normal_text) {Normal:};
    % \node[below = 0 of normal_text] {CROWN-IBP:};

    \node[below = \gappt of dataset_label_2] (pred_2) {$5$};
    \node[below = 0 of pred_2] (certpred_2) {$\abslabel$};
    \draw[-stealth] (dataset_label_2.south) -- (pred_2.north);

    \node (pred_3) at (dataset_label_3 |- pred_2) {$7$};
    \node (certpred_3) at (certpred_2 -| pred_3) {$\certlabel$};
    \draw[-stealth] (dataset_label_3.south) -- (pred_3.north);

    \node (pred_4) at (dataset_label_4 |- pred_3) {$7$};
    \node (certpred_4) at (certpred_2 -| pred_4) {$\certlabel$};
    \draw[-stealth] (dataset_label_4.south) -- (pred_4.north);

    \node (pred_5) at (dataset_label_5 |- pred_4) {$7$};
    \node (certpred_5) at (certpred_2 -| pred_5) {$\certlabel$};
    \draw[-stealth] (dataset_label_5.south) -- (pred_5.north);

    \node (pred_6) at (dataset_label_6 |- pred_5) {$1$};
    \node[below = 0 of pred_6] (certpred_6) {$\certlabel$};
    \draw[-stealth] (dataset_label_6.south) -- (pred_6.north);


    \node[above = \gappt of poisoned_dataset_label_1] (poisoned_pred_1) {{$7 \rightarrow \secondy$}};
    \draw[-stealth] (poisoned_dataset_label_1.north) -- (poisoned_pred_1.south);

    \node (poisoned_pred_2) at (poisoned_pred_1 -| pred_2) {{$5 \rightarrow \secondy$}};
    \draw[-stealth] (poisoned_dataset_label_2.north) -- (poisoned_pred_2.south);

    \node (poisoned_pred_3) at (poisoned_pred_2 -| pred_3) {{$7 \rightarrow \secondy$}};
    \draw[-stealth] (poisoned_dataset_label_3.north) -- (poisoned_pred_3.south);

    \node (poisoned_pred_4) at (poisoned_pred_3 -| pred_4) {{$7 \rightarrow \secondy$}};
    \draw[-stealth] (poisoned_dataset_label_4.north) -- (poisoned_pred_4.south);

    \node (poisoned_pred_5) at (poisoned_pred_4 -| pred_5) {{$7$}};
    \draw[-stealth] (poisoned_dataset_label_5.north) -- (poisoned_pred_5.south);

    \node (poisoned_pred_6) at (poisoned_pred_5 -| pred_6) {{$1$}};
    \draw[-stealth] (poisoned_dataset_label_6.north) -- (poisoned_pred_6.south);

    \draw[-stealth]  (input_label.south) |- (pred_1.west);
    \draw[-stealth]  (poison_input.north) |- (poisoned_pred_1.west);
    
    %%%%%%%%%%%%%%%%%%%%%% Marks %%%%%%%%%%%%%%%%%%%%%%
    \draw [decorate,
    decoration = {brace, mirror}] (certpred_1.south) --  (certpred_2.south) node[pos=0.5,below=0.1,black](dabs){$\dabstain$};
    \node[below = 0 of dabs] (dabs_text) {Attacked by $\poisoned{x}$};

    \draw [decorate,
    decoration = {brace, mirror}] (certpred_3.south) --  (certpred_4.south) node[pos=0.5,below=0.1,black](dbackdoor){$\dbackdoor$};
    \node at (dabs_text -| dbackdoor) {Attacked by $\poisoned{D}$};

    \draw [decorate,
    decoration = {brace, mirror}] (certpred_5.south) --  (certpred_6.south) node[pos=0.5,below=0.1,black](dsafe){$\dsafe$};
    \node at (dabs_text -| dsafe) {Clean};
\end{tikzpicture}
}

==> figs/malware_res_chart.tex <==
\pgfplotsset{compat=1.9}
\trimbox{0.3cm 0.3cm 0cm 0cm}{ 
\begin{tikzpicture}[scale=1]
\pgfplotsset{every axis legend/.append style={
at={(1,1)},
anchor=north east}} 
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[    ybar stacked,  % Stacked bar chart    
width=7.5cm,    height=5.44cm,    bar width=0.2cm, % Width of the bars    
ymin=0,         % Start the y axis at 0    
ymax=100,       % End the y axis at 100    
% ylabel={Y axis label},    
% xlabel={Approaches},    %symbolic x coords={A,B,C}, % Labels for the x axis    
% nodes near coords, % Display values on top of bars    
% every node near coord/.append style={font=\tiny, anchor=south},
xtick={1,1.2,1.4, 2,2.2,2.4, 3,3.2,3.4, 4,4.2,4.4},    
% xticklabels={$\poisoned{D}_1$,$\poisoned{D}_2$,$\poisoned{D}_3$,$\poisoned{D}_1$,$\poisoned{D}_2$,$\poisoned{D}_3$,$\poisoned{D}_1$,$\poisoned{D}_2$,$\poisoned{D}_3$}
xticklabels={$\poisoned{D}_1$, $\poisoned{D}_2$, $\poisoned{D}_3$,$\poisoned{D}_1$, $\poisoned{D}_2$, $\poisoned{D}_3$,$\poisoned{D}_1$, $\poisoned{D}_2$, $\poisoned{D}_3$,$\poisoned{D}_1$, $\poisoned{D}_2$, $\poisoned{D}_3$,}
]

% First bar
\addplot[fill=red!20] coordinates {
    (1,2.21)
    (1.2,1.89)
    (1.4,1.18)
    (2,4.68)
    (2.2,24.61)
    (2.4,24.87)
    (3,17.05)
    (3.2,8.78)
    (3.4,6.58)
    (4,21.15)
    (4.2,41.17)
    (4.4,61.67)
};

% Second bar
\addplot[fill=green!20] coordinates {
    (1,37.21)
    (1.2,28.95)
    (1.4,21.39)
    (2,33.57)
    (2.2,20.12)
    (2.4,19.59)
    (3,48.25)
    (3.2,40.50)
    (3.4,29.05)
    (4,78.85)
    (4.2,58.83)
    (4.4,38.33)
};

% Third bar
\addplot[fill=gray!20] coordinates {
    (1,60.58)
    (1.2,69.16)
    (1.4,77.43)
    (2,61.75)
    (2.2,55.27)
    (2.4,55.54)
    (3,34.7)
    (3.2,50.72)
    (3.4,64.38)
};

\legend{ASR,Correct,Abstain}
\end{axis}
\node (tech) at (0.8,-0.7) {\small \technique};
\node[right = 0.4 of tech] (DPA) {\small DPA};
\node[right = 0.45 of DPA] (C-IBP) {\small C-IBP};
\node[right = 0.4 of C-IBP] {\small NoDef};
\end{tikzpicture}
}

==> figs/malware_res_chart1.tex <==
\pgfplotsset{compat=1.9}
\trimbox{0.3cm 0.3cm 0cm 0cm}{ 
\begin{tikzpicture}[scale=1]
\pgfplotsset{every axis legend/.append style={
at={(1,1)},
anchor=north east}} 
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[    ybar stacked,  % Stacked bar chart    
width=7.5cm,    height=5.44cm,    bar width=0.20cm, % Width of the bars    
ymin=0,         % Start the y axis at 0    
ymax=100,       % End the y axis at 100    
% ylabel={Y axis label},    
% xlabel={Approaches},    %symbolic x coords={A,B,C}, % Labels for the x axis    
% nodes near coords, % Display values on top of bars    
% every node near coord/.append style={font=\tiny, anchor=south},
xtick={1,1.2,1.4, 2,2.2,2.4, 3,3.2,3.4, 4,4.2,4.4},    
% xticklabels={$\poisoned{D}_1$,$\poisoned{D}_2$,$\poisoned{D}_3$,$\poisoned{D}_1$,$\poisoned{D}_2$,$\poisoned{D}_3$,$\poisoned{D}_1$,$\poisoned{D}_2$,$\poisoned{D}_3$}
xticklabels={$\poisoned{D}_1$, $\poisoned{D}_2$, $\poisoned{D}_3$,$\poisoned{D}_1$, $\poisoned{D}_2$, $\poisoned{D}_3$,$\poisoned{D}_1$, $\poisoned{D}_2$, $\poisoned{D}_3$,$\poisoned{D}_1$, $\poisoned{D}_2$, $\poisoned{D}_3$,}
]


% First bar
\addplot[fill=red!20] coordinates {
    (1,1.00)
    (1.2,1.09)
    (1.4,0.71)
    (2,2)
    (2.2,1.96)
    (2.4,1.97)
    (3,13.77)
    (3.2,7.08)
    (3.4,5.76)
    (4,1.92)
    (4.2,2.16)
    (4.4,2.28)
};

% Second bar
\addplot[fill=green!20] coordinates {
    (1,56.75)
    (1.2,44.42)
    (1.4,34.38)
    (2,64.34)
    (2.2,64.34)
    (2.4,64.58)
    (3,63.73)
    (3.2,58.2)
    (3.4,46.41)
    (4,98.08)
    (4.2,97.84)
    (4.4,97.72)
};

% Third bar
\addplot[fill=gray!20] coordinates {
    (1,42.25)
    (1.2,54.50)
    (1.4,64.91)
    (2,33.66)
    (2.2,33.7)
    (2.4,33.45)
    (3,22.5)
    (3.2,34.72)
    (3.4,47.83)
};

\legend{ASR,Correct,Abstain}

\end{axis}
\node (tech) at (0.8,-0.7) {\small \technique};
\node[right = 0.4 of tech] (DPA) {\small DPA};
\node[right = 0.45 of DPA] (C-IBP) {\small C-IBP};
\node[right = 0.4 of C-IBP] {\small NoDef};
\end{tikzpicture}
}

==> figs/malware_res_chart2.tex <==
\pgfplotsset{compat=1.9}
\trimbox{0.1cm 0.3cm 0cm 0cm}{ 
\begin{tikzpicture}[scale=1]
\pgfplotsset{every axis legend/.append style={
at={(1,1)},
anchor=north east}} 
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[    ybar stacked,  % Stacked bar chart    
width=8.8cm,    height=5.44cm,    bar width=0.25cm, % Width of the bars    
ymin=0,         % Start the y axis at 0    
ymax=100,       % End the y axis at 100    
% ylabel={Y axis label},    
% xlabel={Approaches},    %symbolic x coords={A,B,C}, % Labels for the x axis    
% nodes near coords, % Display values on top of bars    
% every node near coord/.append style={font=\tiny, anchor=south},
xtick={1,1.2,1.4, 2,2.2,2.4, 3,3.2,3.4, 4,4.2,4.4},    
% xticklabels={$\poisoned{D}_1$,$\poisoned{D}_2$,$\poisoned{D}_3$,$\poisoned{D}_1$,$\poisoned{D}_2$,$\poisoned{D}_3$,$\poisoned{D}_1$,$\poisoned{D}_2$,$\poisoned{D}_3$}
xticklabels={$\poisoned{D}_1$, $\poisoned{D}_2$, $\poisoned{D}_3$,$\poisoned{D}_1$, $\poisoned{D}_2$, $\poisoned{D}_3$,$\poisoned{D}_1$, $\poisoned{D}_2$, $\poisoned{D}_3$,$\poisoned{D}_1$, $\poisoned{D}_2$, $\poisoned{D}_3$,}
]


% First bar
\addplot[fill=red!20] coordinates {
    (1,6.00)
    (1.2,5.47)
    (1.4,5.17)
    (2,7.81)
    (2.2,7.83)
    (2.4,7.91)
    (3,3.17)
    (3.2,5.87)
    (3.4,5.62)
    (4,2.94)
    (4.2,2.64)
    (4.4,2.51)
};

% Second bar
\addplot[fill=green!20] coordinates {
    (1,72.78)
    (1.2,65.61)
    (1.4,53.86)
    (2,79.29)
    (2.2,79.03)
    (2.4,78.96)
    (3,89.98)
    (3.2,82.96)
    (3.4,77.67)
    (4,97.06)
    (4.2,97.36)
    (4.4,97.49)
};

% Third bar
\addplot[fill=gray!20] coordinates {
    (1,21.22)
    (1.2,28.92)
    (1.4,40.96)
    (2,12.9)
    (2.2,13.14)
    (2.4,13.14)
    (3,6.84)
    (3.2,11.17)
    (3.4,16.71)
};

\legend{ASR,Correct,Abstain}

\end{axis}
\node (tech) at (0.95,-0.7) {\small \technique};
\node[right = 0.7 of tech] (DPA) {\small DPA};
\node[right = 0.78 of DPA] (C-IBP) {\small C-IBP};
\node[right = 0.76 of C-IBP] {\small NoDef};
\end{tikzpicture}
}

==> figs/mnist_bd.tex <==
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(1,1)},
anchor=north east}} 

\pgfplotscreateplotcyclelist{whatever}{%
    red,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    blue,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    green,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    pink,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    red,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    blue,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
    green,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    pink,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
    % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    % % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
    % black,mark=star\\%
    % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
    % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
    % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
    % blue,densely dashed,mark=star,every mark/.append style=solid\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
    }
    
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=1 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=.8in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.35*\textwidth,
            xmin=0,
            ymin=0,
            ymax=100,
            %xmax=1.1
            yticklabels={},
        ]

        \nextgroupplot[
            % title=Robustness by demographic group,
            ylabel=,
            xmax=0.8,
            xtick={0,0.5,1,1.5},
            minor xtick={0.25,0.75,1.25},
            cycle list name=whatever,
            xlabel=Modification Amount $\assumeradii$ (\%)]
        \addplot table [x=x,y=3, col sep=comma]{data/mnist.csv};
        \addplot table [x=x,y=0, col sep=comma]{data/mnist.csv};
        \addplot table [x=x,y=1, col sep=comma]{data/mnist.csv};
        \addplot table [x=x,y=2, col sep=comma]{data/mnist.csv};
        \addplot table [x=x,y=3-normal, col sep=comma]{data/mnist.csv};
        \addplot table [x=x,y=0-normal, col sep=comma]{data/mnist.csv};
        \addplot table [x=x,y=1-normal, col sep=comma]{data/mnist.csv};
        \addplot table [x=x,y=2-normal, col sep=comma]{data/mnist.csv};

\legend{BagFlip, \technique-$600$, \technique-$1200$, \technique-$3000$};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}
    % \node at (2.95,-1) {\scriptsize (a) MNIST $\featflipone$};
    % \node at (4.45,-1) {\scriptsize (b) EMBER $\featflipone$};
    % \node[draw] at (7.5,1.7) {\scriptsize (c) EMBER $\featflipone$};
    % \node[draw] at (9.8,0.5) {\scriptsize (d) EMBER $\featflipinf$};
    \node at (2.9,-1) {\scriptsize (c) MNIST $\featflipone$};

\end{tikzpicture}


==> figs/old-exp-cifar10-ember.tex <==
\trimbox{0cm 0cm 0.3cm 0cm}{
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(1.5,1)},
anchor=north east}} 

\pgfplotscreateplotcyclelist{whatever}{%
    red,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    blue,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    green,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    red,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    blue,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
    green,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
    % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    % % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
    % black,mark=star\\%
    % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
    % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
    % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
    % blue,densely dashed,mark=star,every mark/.append style=solid\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
    }
    
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=.8in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.17*\textwidth,
            xmin=0,
            ymin=0,
            ymax=100,
            %xmax=1.1
        ]

        \nextgroupplot[
            % title=Robustness by demographic group,
            ylabel=Certifiable Accuracy,
            xmax=0.05,
            % xtick={0,0.02,0.04},
            % minor xtick={0.01,0.03},
            cycle list name=whatever,
            xlabel=]
        \addplot table [x=x,y=2, col sep=comma]{data/cifar10-old.csv};
        \addplot table [x=x,y=0, col sep=comma]{data/cifar10-old.csv};
        \addplot table [x=x,y=1, col sep=comma]{data/cifar10-old.csv};
        \addplot table [x=x,y=2-normal, col sep=comma]{data/cifar10-old.csv};
        \addplot table [x=x,y=0-normal, col sep=comma]{data/cifar10-old.csv};
        \addplot table [x=x,y=1-normal, col sep=comma]{data/cifar10-old.csv};
        
        \nextgroupplot[
            xmax=0.02,
            % xtick={0,0.005,0.01,0.015},
            % minor xtick={0.0025,0.0075,0.0125,0.0175},
             cycle list name=whatever,
        ]
        \addplot table [x=x,y=2, col sep=comma]{data/ember.csv};
        \addplot table [x=x,y=0, col sep=comma]{data/ember.csv};
        \addplot table [x=x,y=1, col sep=comma]{data/ember.csv};
        \addplot table [x=x,y=2-normal, col sep=comma]{data/ember.csv};
        \addplot table [x=x,y=0-normal, col sep=comma]{data/ember.csv};
        \addplot table [x=x,y=1-normal, col sep=comma]{data/ember.csv};


\legend{BagFlip, \technique-$a$, \technique-$b$};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}
    \node at (1.2,-1) {\scriptsize (a) CIFAR10 $\featflipone$};
    \node at (3.7,-1) {\scriptsize (b) EMBER $\featflipone$};
    % \node[draw] at (7.5,1.7) {\scriptsize (c) EMBER $\featflipone$};
    % \node[draw] at (9.8,0.5) {\scriptsize (d) EMBER $\featflipinf$};

\end{tikzpicture}
}


==> figs/old_exp_mnist.tex <==
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(1.2,1)},
anchor=north east}} 

\pgfplotscreateplotcyclelist{whatever}{%
    red,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    blue,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    green,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    pink,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    red,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    blue,thick,dotted,every mark/.append style={fill=red!80!black},mark=none\\%
    green,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    pink,thick,dotted,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,dashed,every mark/.append style={fill=red!80!black},mark=none\\%
    % black,thick,every mark/.append style={fill=blue!80!black},mark=none\\%
    % gray,thick,every mark/.append style={fill=red!80!black},mark=none\\%
    % % brown!60!black,every mark/.append style={fill=brown!80!black},mark=triangle*\\%
    % black,mark=star\\%
    % blue,every mark/.append style={fill=blue!80!black},mark=diamond*\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=*\\%
    % brown!60!black,densely dashed,every mark/.append style={solid,fill=brown!80!black},mark=square*\\%
    % black,densely dashed,every mark/.append style={solid,fill=gray},mark=triangle*\\%
    % blue,densely dashed,mark=star,every mark/.append style=solid\\%
    % red,densely dashed,every mark/.append style={solid,fill=red!80!black},mark=diamond*\\%
    }
    
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=1 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=.8in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.35*\textwidth,
            xmin=0,
            ymin=0,
            ymax=100,
            %xmax=1.1
            yticklabels={},
        ]

        \nextgroupplot[
            % title=Robustness by demographic group,
            ylabel=,
            xmax=1.6,
            xtick={0,0.5,1,1.5},
            minor xtick={0.25,0.75,1.25},
            cycle list name=whatever,
            xlabel=Modification Amount $\assumeradii$ (\%)]
        \addplot table [x=x,y=3, col sep=comma]{data/mnist-old.csv};
        \addplot table [x=x,y=0, col sep=comma]{data/mnist-old.csv};
        \addplot table [x=x,y=1, col sep=comma]{data/mnist-old.csv};
        \addplot table [x=x,y=2, col sep=comma]{data/mnist-old.csv};
        \addplot table [x=x,y=3-normal, col sep=comma]{data/mnist-old.csv};
        \addplot table [x=x,y=0-normal, col sep=comma]{data/mnist-old.csv};
        \addplot table [x=x,y=1-normal, col sep=comma]{data/mnist-old.csv};
        \addplot table [x=x,y=2-normal, col sep=comma]{data/mnist-old.csv};

\legend{BagFlip, \technique-$600$, \technique-$1200$, \technique-$3000$};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}
    % \node at (2.95,-1) {\scriptsize (a) MNIST $\featflipone$};
    % \node at (4.45,-1) {\scriptsize (b) EMBER $\featflipone$};
    % \node[draw] at (7.5,1.7) {\scriptsize (c) EMBER $\featflipone$};
    % \node[draw] at (9.8,0.5) {\scriptsize (d) EMBER $\featflipinf$};
    \node at (2.5,-1) {\scriptsize (c) MNIST $\featflipone$};

\end{tikzpicture}


==> figs/rebuttal_cifar10_02_input.tex <==

\trimbox{0.3cm 0.4cm 0cm 0cm}{ 
\centering
\tiny
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(1.3,1)},
anchor=north east}} 

\pgfplotsset{
/pgfplots/area cycle list/.style={/pgfplots/cycle list={%
{black,fill=green!30!white,mark=none},%
{black,fill=red!30!white,mark=none},%
{black,fill=gray!30!white,mark=none},%
}
},
}
    
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=.8in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.3*\textwidth,
            xmin=0,
            ymin=0,
            ymax=100,
            xmax=1000,
            stack plots=y,%   
            area style,
            %xmax=1.1
        ]

        \nextgroupplot[
            % title=Robustness by demographic group,
            ylabel=Model Number,
            % xmax=0.24,
            xmax=804,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
            xlabel=Test input IDs]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/cifar1002/rebuttal_p_1input.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/cifar1002/rebuttal_p_1input.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/cifar1002/rebuttal_p_1input.csv}\closedcycle;
        
        \nextgroupplot[
            % xmax=0.24,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
        ]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/cifar1002/rebuttal_np_1input.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/cifar1002/rebuttal_np_1input.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/cifar1002/rebuttal_np_1input.csv}\closedcycle;

        \nextgroupplot[
            % xmax=0.24,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
        ]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/cifar1002/rebuttal_np_0input.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/cifar1002/rebuttal_np_0input.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/cifar1002/rebuttal_np_0input.csv}\closedcycle;


\legend{$N_1$, $N_2$, $N_3$};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}
    \node at (2.5,-0.9) {\scriptsize (a) Label 1 with triggers};
    \node at (8,-0.9) {\scriptsize (b) Label 1 clean};
    \node at (13.5,-0.9) {\scriptsize (c) Label 0 clean};
    % \node[draw] at (7.5,1.7) {\scriptsize (c) EMBER $\featflipone$};
    % \node[draw] at (9.8,0.5) {\scriptsize (d) EMBER $\featflipinf$};

\end{tikzpicture}
% \begin{tikzpicture}[scale=1]
% 	\tikzstyle{every node}=[font=\scriptsize]
 
% % % 	\draw[help lines,step=5mm,gray!20] (-0.5,0) grid (7,-4);
% %     %%%%%%%%%%%%%%%%%%%%%% Inputs %%%%%%%%%%%%%%%%%%%%%%
% %     \node[inner sep=0pt] (fig) at (0,0) {\includegraphics[scale=0.305]{figs/backdoor_malware_3.pdf}};
% %     \node at (-1.7,-1.75) {\scriptsize (a) \technique};
% %     \node at (2,-1.75) {\scriptsize (b) DPA};
% \end{tikzpicture}
}

==> figs/rebuttal_cifar10_02_model.tex <==

\trimbox{0.3cm 0.4cm 0cm 0cm}{ 
\centering
\tiny
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(1.3,1)},
anchor=north east}} 

\pgfplotsset{
/pgfplots/area cycle list/.style={/pgfplots/cycle list={%
{black,fill=green!30!white,mark=none},%
{black,fill=red!30!white,mark=none},%
{black,fill=gray!30!white,mark=none},%
}
},
}
    
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=.8in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.3*\textwidth,
            xmin=0,
            ymin=0,
            ymax=1000,
            xmax=99,
            stack plots=y,%   
            area style,
            %xmax=1.1
        ]

        \nextgroupplot[
            % title=Robustness by demographic group,
            ylabel=Test Input Number,
            % xmax=0.24,
            % ymax=851,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
            xlabel=Model IDs]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/cifar1002/rebuttal_p_1model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/cifar1002/rebuttal_p_1model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/cifar1002/rebuttal_p_1model.csv}\closedcycle;
        
        \nextgroupplot[
            % xmax=0.24,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
        ]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/cifar1002/rebuttal_np_1model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/cifar1002/rebuttal_np_1model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/cifar1002/rebuttal_np_1model.csv}\closedcycle;

        \nextgroupplot[
            % xmax=0.24,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
        ]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/cifar1002/rebuttal_np_0model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/cifar1002/rebuttal_np_0model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/cifar1002/rebuttal_np_0model.csv}\closedcycle;


\legend{$N_1$, $N_2$, $N_3$};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}
    \node at (2.5,-0.9) {\scriptsize (a) Label 1 with triggers};
    \node at (8,-0.9) {\scriptsize (b) Label 1 clean};
    \node at (13.5,-0.9) {\scriptsize (c) Label 0 clean};
    % \node[draw] at (7.5,1.7) {\scriptsize (c) EMBER $\featflipone$};
    % \node[draw] at (9.8,0.5) {\scriptsize (d) EMBER $\featflipinf$};

\end{tikzpicture}
% \begin{tikzpicture}[scale=1]
% 	\tikzstyle{every node}=[font=\scriptsize]
 
% % % 	\draw[help lines,step=5mm,gray!20] (-0.5,0) grid (7,-4);
% %     %%%%%%%%%%%%%%%%%%%%%% Inputs %%%%%%%%%%%%%%%%%%%%%%
% %     \node[inner sep=0pt] (fig) at (0,0) {\includegraphics[scale=0.305]{figs/backdoor_malware_3.pdf}};
% %     \node at (-1.7,-1.75) {\scriptsize (a) \technique};
% %     \node at (2,-1.75) {\scriptsize (b) DPA};
% \end{tikzpicture}
}

==> figs/rebuttal_mnist_model_01.tex <==

\trimbox{0.3cm 0.4cm 0cm 0cm}{ 
\centering
\tiny
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(1.3,1)},
anchor=north east}} 

\pgfplotsset{
/pgfplots/area cycle list/.style={/pgfplots/cycle list={%
{black,fill=green!30!white,mark=none},%
{black,fill=red!30!white,mark=none},%
{black,fill=gray!30!white,mark=none},%
}
},
}
    
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=.8in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.3*\textwidth,
            xmin=0,
            ymin=0,
            ymax=1134,
            xmax=599,
            stack plots=y,%   
            area style,
            %xmax=1.1
        ]

        \nextgroupplot[
            % title=Robustness by demographic group,
            ylabel=Test Set Percentage,
            % xmax=0.24,
            % ymax=1134,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
            xlabel=Model IDs]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/mnist/rebuttal_p_1model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/mnist/rebuttal_p_1model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/mnist/rebuttal_p_1model.csv}\closedcycle;
        
        \nextgroupplot[
            % xmax=0.24,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
            % ymax=1134,
        ]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/mnist/rebuttal_np_1model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/mnist/rebuttal_np_1model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/mnist/rebuttal_np_1model.csv}\closedcycle;

        \nextgroupplot[
            % xmax=0.24,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
            % ymax=979,
        ]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/mnist/rebuttal_np_0model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/mnist/rebuttal_np_0model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/mnist/rebuttal_np_0model.csv}\closedcycle;


\legend{$N_1$, $N_2$, $N_3$};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}
    \node at (2.5,-0.9) {\scriptsize (a) Label 1 with triggers};
    \node at (8,-0.9) {\scriptsize (b) Label 1 clean};
    \node at (13.5,-0.9) {\scriptsize (c) Label 0 clean};
    % \node[draw] at (7.5,1.7) {\scriptsize (c) EMBER $\featflipone$};
    % \node[draw] at (9.8,0.5) {\scriptsize (d) EMBER $\featflipinf$};

\end{tikzpicture}
% \begin{tikzpicture}[scale=1]
% 	\tikzstyle{every node}=[font=\scriptsize]
 
% % % 	\draw[help lines,step=5mm,gray!20] (-0.5,0) grid (7,-4);
% %     %%%%%%%%%%%%%%%%%%%%%% Inputs %%%%%%%%%%%%%%%%%%%%%%
% %     \node[inner sep=0pt] (fig) at (0,0) {\includegraphics[scale=0.305]{figs/backdoor_malware_3.pdf}};
% %     \node at (-1.7,-1.75) {\scriptsize (a) \technique};
% %     \node at (2,-1.75) {\scriptsize (b) DPA};
% \end{tikzpicture}
}

==> figs/rebuttal_mnist_model_23.tex <==

\trimbox{0.3cm 0.4cm 0cm 0cm}{ 
\centering
\tiny
\pgfplotsset{filter discard warning=false}
\pgfplotsset{every axis legend/.append style={
at={(1.3,1)},
anchor=north east}} 

\pgfplotsset{
/pgfplots/area cycle list/.style={/pgfplots/cycle list={%
{black,fill=green!30!white,mark=none},%
{black,fill=red!30!white,mark=none},%
{black,fill=gray!30!white,mark=none},%
}
},
}
    
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=.05in,
                vertical sep=.05in,
                ylabels at=edge left,
                yticklabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
            },
            % width=1in,
            height=.8in,
            xlabel near ticks,
            ylabel near ticks,
            scale only axis,
            width=0.2*\textwidth,
            xmin=0,
            ymin=0,
            ymax=1031,
            xmax=599,
            stack plots=y,%   
            area style,
            %xmax=1.1
        ]

        \nextgroupplot[
            % title=Robustness by demographic group,
            ylabel=Test Set Percentage,
            % xmax=0.24,
            % ymax=1134,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
            xlabel=Model IDs]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/mnist/rebuttal_p_2model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/mnist/rebuttal_p_2model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/mnist/rebuttal_p_2model.csv}\closedcycle;
        
        \nextgroupplot[
            % xmax=0.24,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
            % ymax=1134,
        ]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/mnist/rebuttal_np_2model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/mnist/rebuttal_np_2model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/mnist/rebuttal_np_2model.csv}\closedcycle;

        \nextgroupplot[
            % xmax=0.24,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
            % ymax=979,
        ]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/mnist/rebuttal_p_3model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/mnist/rebuttal_p_3model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/mnist/rebuttal_p_3model.csv}\closedcycle;


        \nextgroupplot[
            % xmax=0.24,
            % xtick={0,0.04,0.08},
            % minor xtick={0.02,0.06,0.1},
            % ymax=979,
        ]
        \addplot table [mark=none,x=x,y=y1, col sep=comma]{data/mnist/rebuttal_np_3model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y2, col sep=comma]{data/mnist/rebuttal_np_3model.csv}\closedcycle;
        \addplot table [mark=none,x=x,y=y3, col sep=comma]{data/mnist/rebuttal_np_3model.csv}\closedcycle;


\legend{$N_1$, $N_2$, $N_3$};

%  \node (P1) at (pvgroup c5r1.north east) {};
%     \node (P2) at (pvgroup c5r1.south east) {};
%     \path (P1) -- node[right]{\pgfplotslegendfromname{singlelegend}} (P2);
    
    \end{groupplot}
    \node at (2,-0.9) {\scriptsize (d) Label 2 with triggers};
    \node at (6,-0.9) {\scriptsize (e) Label 2 clean};
    \node at (10,-0.9) {\scriptsize (f) Label 3 with triggers};
    \node at (14,-0.9) {\scriptsize (g) Label 3 clean};
    % \node[draw] at (7.5,1.7) {\scriptsize (c) EMBER $\featflipone$};
    % \node[draw] at (9.8,0.5) {\scriptsize (d) EMBER $\featflipinf$};

\end{tikzpicture}
% \begin{tikzpicture}[scale=1]
% 	\tikzstyle{every node}=[font=\scriptsize]
 
% % % 	\draw[help lines,step=5mm,gray!20] (-0.5,0) grid (7,-4);
% %     %%%%%%%%%%%%%%%%%%%%%% Inputs %%%%%%%%%%%%%%%%%%%%%%
% %     \node[inner sep=0pt] (fig) at (0,0) {\includegraphics[scale=0.305]{figs/backdoor_malware_3.pdf}};
% %     \node at (-1.7,-1.75) {\scriptsize (a) \technique};
% %     \node at (2,-1.75) {\scriptsize (b) DPA};
% \end{tikzpicture}
}
